Statistical Analysis of Early Spectra in Type II and IIb Supernovae

We present a comprehensive analysis of the early spectra of type II and type IIb supernovae (SNe) to explore their diversity and distinguishable characteristics. Using 866 publicly available spectra from 393 SNe, 407 from type IIb SNe (SNe IIb) and 459 from type II SNe (SNe II), we analysed H$\alpha$ and He~I 5876 A at early phases ($<40$ days from the explosion) to identify possible differences between these two SN types. By comparing the pseudo-equivalent width (pEW) and full width at half maximum (FWHM), we find that the strength of the absorption component of these lines serves as a quantitative discriminator, with SNe IIb exhibiting stronger lines at all times. The most significant differences emerge within the first 10-20 days. To assess the statistical significance of these differences, we apply statistical methods and machine-learning techniques. Population density evolution reveals a clear distinction in both pEW and FWHM. Quadratic Discriminant Analysis confirms distinct evolutionary patterns, particularly in pEW, while FWHM variations are less pronounced. A combination of t-distributed Stochastic Neighbour Embedding and Linear Discriminant Analysis effectively separates the two SN types. Additionally, a Random Forest Classifier demonstrates the robustness of pEW and FWHM as classification criteria, allowing for accurate classification of newly observed SNe II and IIb based on computed classification probabilities. Applying our method to low-resolution spectra obtained from the Zwicky Transient Facility Bright Transient, a magnitude-limited survey, we identified 34 misclassified SNe. This revision increases the estimated fraction of SNe IIb from 4.0% to 7.26%. This finding suggests that misclassification significantly impacts the estimated core-collapse SN rate. Our approach enhances classification accuracy and provides a valuable tool for future supernova studies.

==> (inline-0) <==
\begin{tabular}{lc||lc}
\textbf{SNe} & \textbf{Classification} & \textbf{SNe} & \textbf{Classification} \\
\hline 
\hline
2016csv  & II  & 2020rmk*  & II  \\
2016hgm  & II  & 2020sy   & II  \\
2017aub  & II  & 2020tjd*  & IIb \\
2017fys  & II  & 2020uhm  & II  \\
2018aex  & II  & 2020urc  & IIb \\
2018amc  & II  & 2020uzx  & II  \\
2018dfc  & II  & 2020xcu  & II  \\
2018dfi*  & II  & 2020xhs  & II  \\
2018fpx  & II  & 2021acma & II  \\
2018ghj  & II  & 2021adlr & II  \\
2018hhs  & IIb & 2021bkb*  & II  \\
2018hmx* & II  & 2021cah  & II  \\
2018hoa  & II & 2021dru*  & II  \\
2018hqt*  & II  & 2021ech  & II  \\
2018iby*  & II  & 2021kum  & IIb \\
2018iis  & II  & 2021kww  & IIb \\
2018iwe  & II  & 2021lwd  & IIb \\
2018jbr  & II  & 2021msa*  & II  \\
2018kne  & II  & 2021omy*  & II  \\
2019bir  & II  & 2021tcv*  & II  \\
2019bsq  & II  & 2021uth  & IIb \\
2019cec  & II  & 2021wvz  & II  \\
2019cjx*  & II  & 2021xat  & II  \\
2019eji  & II  & 2021yke  & II  \\
2019ejo  & II  & 2022aasd & II  \\
2019gaf  & IIb & 2022aber & II  \\
2019hgu  & II  & 2022acri & II  \\
2019hnl  & II  & 2022adtr & IIb \\
2019hnz  & II  & 2022aek  & II  \\
2019hqm  & II  & 2022alw  & II  \\
2019hvg*  & II  & 2022ces  & II  \\
2019jyw  & II  & 2022hql  & II  \\
2019lbi  & II  & 2022irp  & II  \\
2019lkx  & II  & 2022lmf  & II  \\
2019mfu  & II  & 2022nzx  & II  \\
2019noj*  & II  & 2022pux  & II  \\
2019ofk  & IIb & 2022rgd  & II  \\
2019pjs  & II  & 2022sxm  & II  \\
2019ply*  & II  & 2022uop*  & II  \\
2019rms  & II  & 2022vym  & II  \\
2019sgs  & II  & 2022wcz* & II  \\
2019sna  & IIb & 2022ycs*  & II  \\
2019szo  & II  & 2022yeg  & II  \\
2019wzh  & II  & 2022zjt  & II  \\
2019xhb*  & II  & 2022zxt  & II  \\
2020aabm & II  & 2023abdq & II  \\
2020adnx & IIb & 2023cf   & II  \\
2020boz*  & II  & 2023gwl  & IIb \\
2020cd   & II  & 2023qec  & II  \\
2020chy*  & II  & 2023rky*  & II  \\
2020cw*   & II  & 2023wf   & IIb \\
2020dyu  & II  & 2023zzk*  & II  \\
2020jfo  & II  & 2024frf*  & II  \\

\end{tabular}
\begin{tabular}{lcccccc}
{\textbf{SNe}}& \textbf{Phase}         & {\textbf{Initial class.}} & {\textbf{This work}} & \multicolumn{3}{c}{\textbf{RF probabilities}} \\  
              & (days after explosion) &                           &                      & II        & IIb       & 87A-like     \\ 
\hline
\hline 
\rule{0pt}{2.5ex}
2018dfi       &  27          & II                               & IIb                                           & 0.28      & 0.72      & 0.00         \\
2018hmx       &  5           & II                               & IIb                                           & 0.31      & 0.69      & 0.00         \\
2018hqt       &  15          & II                               & \textbf{II}-\textgreater{}IIb? {(MC: 100.0\% II; 0.0\% IIb)}  & 0.93      & 0.05      & 0.02         \\
2018iby       &  15          & II                               & IIb                                           & 0.22      & 0.78      & 0.00         \\
2019cjx       &  20          & II                               & IIb                                           & 0.56      & 0.40      & 0.04         \\
2019hvg       &  5           & II                               & IIb                                           & 0.21      & 0.79      & 0.00         \\
2019noj       &  40          & II                               & II-\textgreater{}\textbf{IIb}? {(MC: 0.0\% II; 100.0\% IIb)}  & 0.21      & 0.79      & 0.00         \\
2019ply       &  6           & II                               & IIb                                           & 0.26      & 0.71     & 0.03         \\
2019xhb       &  17          & II                               & IIb                                           & 0.05      & 0.93      & 0.02         \\
2020boz       &  17          & II                               & IIb                                           & 0.0      & 1.0      & 0.00         \\
2020chy       &  13          & II                               & IIb                                           & 0.07      & 0.93      & 0.0         \\
2020cw        &  16          & II                               & IIb                                           & 0.67      & 0.33      & 0.00         \\
2020rmk       &  35          & II                               & 87A-like                                      & 0.00      & 1.00      & 0.00         \\
2020tjd       &  34          & IIb                              & II                                            & 1.00      & 0.00      & 0.00         \\
2021bkb       &  21          & II                               & IIb                                           & 0.00      & 1.0      & 0.0         \\
2021dru       &  14          & II                               & IIb                                           & 0.40      & 0.58      & 0.02         \\
2021msa       &  7           & II                               & IIb                                           & 0.21      & 0.79      & 0.0          \\
2021omy       &  18          & II                               & IIb                                           & 0.01      & 0.99      & 0.00         \\
2021tcv       &  5           & II                               & IIb                                           & 0.25      & 0.75      & 0.00         \\
2022uop       &  4           & II                               & IIb                                           & 0.25      & 0.74      & 0.01         \\
2022wcz       &  10          & II                               & IIb                                           & 0.01      & 0.99      & 0.0          \\
2022ycs       &  12          & II                               & IIb                                           & 0.30      & 0.68      & 0.02         \\
2023rky       &  4           & II                               & IIb                                           & 0.25      & 0.75      & 0.00         \\
2023zzk       &  21          & II                               & IIb                                           & 0.01      & 0.99      & 0.00         \\
2024frf       &  23          & II                               & IIb                                           & 0.27      & 0.70      & 0.03         \\
%2021adlr             & IIb                                     & II                                            & 0.94      & 0.05      & 0.01         \\
%2023njg  & II                                      & IIb                                           &           &           &              \\ %mas de 40d
%2021kzk  & II                                      & IIb                                           &           &           & \mai{Fecha de explosion} \\
%2018hoa  & \mai{II en TNS}     \nuevo{A LAS PECULIARS!}                                & II                                            & 0.57      & 0.42      & 0.01         \\

\end{tabular}
\begin{tabular}{lcccccc}
{\textbf{SNe}} & {\textbf{Phase}} &{\textbf{Initial class.}} & {\textbf{This work}} & \multicolumn{3}{c} {\textbf{RF probabilities}} \\
                              &                 (days after explosion)                                  &             & &                          II            & IIb          & 87A-like        \\ 
\hline 
\hline
%\rule{0pt}{2.5ex}
2013gg     &28         &            II                                     &        \textbf{II}-\textgreater{}IIb?  {(MC: 55.6\% II; 44.4\% IIb)}                                         &    0.0      &  1.0       &    0.00         \\

2015dj  & 11 & II & IIb & 0.66     & 0.34     &   0.00      \\
        & 21 & II & IIb & 0.03     & 0.97     &   0.00       \\
        & 24 & II & IIb & 0.00     & 1.00     &    0.00      \\

%2015dj              &        II                                         &        IIb                                     &   0.69; 0.03 ; 0.00     &0.31; 0.97  ; 1.00     &   0.00; 0.00 ; 0.00      \\

2019oxi  &32            & II                                                & \textbf{II}-\textgreater{}IIb?  {(MC: 83.0\% II; 17.0\% IIb)}                                                 &   0.60       & 0.40         & 0.0            \\
2024jxm   & 24          & II                                                & {II}                                                                                              &              &              &                 \\
2024jjd    &  16        & II                                                & {II}                                                                                              &              &              &                 \\
2024lor   &     10      & II                                                & {II}                                                                                              &              &              &                 \\
2024lls   &    18       & II                                                & {II}                                                                                              &              &              &                 \\
2024llc    &     6     & II                                                & {II}                                                                                              &              &              &                 \\
2024kqi     &    22     & II                                                & {II}                                                                                              &              &              &                 \\
2024kww  &15            & II                                                & {IIb}                                                                                             & 0.0         & 1.0 & 0.0           \\
2024kzf      &    21    & II                                                & {II}                                                                                              &              &              &                 \\
2024lby       &    9   & II                                                & {II}                                                                                              &              &              &                 \\
2024lgz&         32     & II                                                & {II}                                                                                              &              &              &                 \\
2024lsi &17             & II                                                & {\textbf{II}-\textgreater{}IIb? {(MC: 100.0\% II; 0.0\% IIb)}}                                                    & 0.97         & 0.02         & 0.01            \\
2024mnp  &        15    & II                                                & {II}                                                                                              &              &              &                 \\
2024mxq   &        16   & II                                                & {II}                                                                                              &              &              &                 \\
2024neg    &      2    & II                                                & {II}                                                                                              &              &              &                 \\
2024nez     &     2    & II                                                & {II}                                                                                              &              &              &                 \\
2024opz      &    7    & II                                                & {II}                                                                                              &              &              &                 \\
2024oqd       &   6    & II                                                & {II}                                                                                              &              &              &                 \\
2024pba        &  12    & II                                                & {II}                                                                                              &              &              &                 \\
2024phz         &   6  & II                                                & {II}                                                                                              &              &              &                 \\
2024jfg          &  19  & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024ndh &        11     & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024nak  &      11      & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024fja   &      16     & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024jcf    &      26    & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024iss     &     13    & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024hac      &     26   & II                                                & {II}                                                                                              &              &              &                 \\
2024it  &   9          & II                                                & {IIb}                                                                                             & 0.43         & 0.57         & 0.0            \\
2024anb  &       23     & II                                                & {II}                                                                                              &              &              &                 \\
2024pso   &9           & II                                                & {IIb}                                                                                             & 0.29         & 0.71         & 0.00            \\
2024pom   &       17    & II                                                & {II}                                                                                              &              &              &                 \\
2024qiw    &       16   & II                                                & {II}                                                                                              &              &              &                 \\
2024rrr     &      5   & IIb                                               & {IIb}                                                                                             &              &              &                 \\
2024qrp      &    14    & II                                                & {II}                                                                                              &              &              &                 \\
2024sgl&16              & II                                                & {IIb}                                                                                             & 0.09         & 0.91         & 0.00            \\
2024cgi   &10           & II                                                & {II-\textgreater{}\textbf{IIb}? {(MC: 0.0\% II; 100.0\% IIb)}}                                                    & 0.23         & 0.73         & 0.04            \\
2024uqw       &    4   & IIb                                               & {IIb}     &              &              &                 \\                   &    10  & IIb                                               & {IIb}     &              &              &                 \\                                                                  
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{1}{l}{} & \multicolumn{4}{c|}{\textbf{FWHM (\AA)}}                                                  & \multicolumn{4}{c}{\textbf{pEW (\AA)}}                                                        \\
\hline
\multicolumn{1}{l}{} & \multicolumn{2}{c}{\textbf{\ha}}          & \multicolumn{2}{c|}{\textbf{HeI}}             & \multicolumn{2}{c}{\textbf{\ha}}          & \multicolumn{2}{c}{\textbf{HeI}}              \\
\multicolumn{1}{l}{} & \textit{\textbf{IIb}} & \textit{\textbf{II}} & \textit{\textbf{IIb}} & \textit{\textbf{II}} & \textit{\textbf{IIb}} & \textit{\textbf{II}} & \textit{\textbf{IIb}} & \textit{\textbf{II}} \\ \hline
\textbf{0-10d}       & $159.68 \pm 54.26$                 & $68.39 \pm 52.08$                & $222.41 \pm 71.13$               & $105.63 \pm 77.22$               & $39.41 \pm 30.51$                 & $6.10 \pm 7.83$                & $31.83 \pm 22.64$                & $9.36 \pm 9.93$                 \\
\textbf{10-20d}      & $151.51 \pm 45.48 $               & $74.28 \pm 48.54$                & $225.98 \pm 72.14$                & $116.24 \pm  68.02$              & $40.86\pm 22.61$                & $9.56 \pm 11.20$                 & $39.27 \pm 21.25$                & $9.64 \pm 8.44$                \\
\textbf{20-30d}      & $150.26 \pm 45.62$               & $77.32 \pm 36.51$                & $221.92 \pm 62.84$               & $87.42 \pm 69.05$               & $50.55 \pm 28.91$                & $16.73 \pm 16.88$               & $48.13 \pm 26.54$                & $8.13 \pm 10.02$                \\
\textbf{30-40d}      & $146.03 \pm 43.09$               & $95.90  \pm 41.46$              & $210.96 \pm 54.64$              & $97.34 \pm 58.96$              & $53.72  \pm 28.74$               & $24.98  \pm 19.19$              & $57.77 \pm 26.61$                & $10.76 \pm 7.95$             
\end{tabular}
\end{table}

\clearpage
\small
\setlength{\tabcolsep}{1pt}
\begin{longtable}{p{2.cm}p{1.3cm}p{1.1cm}p{2cm}p{4.2cm}p{5.2cm}}
\caption{Full SN sample.}
\label{tab:SNe} \\
\textbf{SN} & \textbf{Type} & \textbf{nº Spec} & \textbf{Redshift} & \textbf{Discovery reference} & \textbf{Other references} \\
\hline
\hline
1986L       & II            & 1                   & 0.00435    & \cite{gutierrez2017type}      &         \cite{gutierrez2017type}                                                                                \\
1987A       & 87A-like      & 10                  & 0.001067   & \cite{kunkel1987supernova}    & \cite{pun1995ultraviolet}                                                                                       \\
1987K       & IIb           & 4                   & 0.00268    & \cite{pollas1987supernovae}   & \cite{filippenko1988supernova}                                                               \\
1988A       & II            & 2                   & 0.005067   & \cite{gutierrez2017type}      & \cite{ruiz1990sn}                                                                                               \\
1990E       & II            & 2                   & 0.00414    & \cite{gutierrez2017type}      & \cite{schmidt1993photometric}                                                                                   \\
1992af      & II            & 2                   & 0.01847    & \cite{gutierrez2017type}      & \cite{gutierrez2017type}; \cite{della1992supernova}                                            \\
1992ba      & II            & 3                   & 0.00395    & \cite{gutierrez2017type}      &     \cite{gutierrez2017type}                                                                                    \\
1993J       & IIb           & 11                  & -0.000113  & \cite{ripero1993supernova}    & \cite{matheson2000detailed, matheson2000optical, barbon1995sn}                                                  \\
1996cb      & IIb           & 3                   & 0.002372   & \cite{nakano1996supernova}    & \cite{modjaz2014optical}                                                                                        \\
1997dd      & IIb           & 2                   & 0.01519    & \cite{nakano1997supernova}    & \cite{matheson2001optical}                                                                                      \\
1999br      & II            & 4                   & 0.003406   & \cite{gutierrez2017type}      & \cite{pastorello2004low}                                                                                        \\
1999cr      & II            & 1                   & 0.02023    & \cite{gutierrez2017type}      &       \cite{gutierrez2017type}                                                                                   \\
1999em      & II            & 14                  & 0.002392   & \cite{gutierrez2017type}      & \cite{gal2008galex, leonard2001distance, hamuy2001distance, faran2014photometric}                               \\
2001ig      & IIb           & 2                   & 0.003049   & \cite{evans2001supernova}     & \cite{silverman2009optical, phillips2001supernova, clocchiatti2002supernova, ryder2005radio} \\
2002eg      & IIb           & 1                   & 0.026787   & \cite{sanders2002supernova}   & \cite{shivvers2019berkeley}                                                                                     \\
2002gd      & II            & 6                   & 0.00892    & \cite{gutierrez2017type}      & \cite{spiro2014low}                                                                                             \\
2003bg      & IIb           & 7                   & 0.004403   & \cite{woodvasey2003supernova} & \cite{hamuy2009supernova}                                                                   \\
2003bn      & II            & 3                   & 0.01276    & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                 \\
2003cn      & II            & 2                   & 0.01919    & \cite{gutierrez2017type}      &  \cite{gutierrez2017type}                  \\
2003E       & II            & 4                   & 0.0148     & \cite{gutierrez2017type}      & \cite{gutierrez2017type}                   \\
2003ed      & II            & 1                   & 0.0045     & \cite{IAUC8129}               &     \cite{shivvers2017revisiting}               \\
2003gu      & IIb           & 2                   & 0.019313   & \cite{IAUC8173}               &  \cite{Shivvers19}                  \\
2003ib      & II            & 2                   & 0.02402    & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                 \\
2003ki      & IIb           & 3                   & 0.025      & \cite{IAUC8245}               &   \cite{IAUC8246,Shivvers19}, WISeREP \citep{yaron2012wiserep}                \\
2004bi      & IIb           & 5                   & 0.022      &\cite{IAUC8321}                &      \cite{filippenko2004supernovae}; \cite{Shivvers19}, WISeREP \citep{yaron2012wiserep}              \\
2004bm      & IIb           & 1                   & 0.00419    & \cite{IAUC8335}               &   \cite{ shivvers2017revisiting}                 \\
2004ek      & 87A-like      & 2                   & 0.017275   & \cite{IAUC8405}               &   \cite{taddia2016long}                 \\
2004em      & 87A-like      & 1                   & 0.014894   &\cite{IAUC8406}                &  \cite{taddia2016long} \\
2004et      & II            & 3                   & 0.00016    &\cite{IAUC8413}                &  \cite{faran2014photometric}                  \\
2004ex      & IIb           & 2                   & 0.017549   &\cite{IAUC8418}                &      \cite{Shivvers19, 2023AA...675A..82S}          \\
2004ff      & IIb           & 4                   & 0.022649   & \cite{IAUC8425}               &      \cite{modjaz2014optical, Shivvers19, 2023AA...675A..82S, pessi2019comparison}              \\
2005an      & II            & 4                   & 0.011014   & \cite{gutierrez2017type}      &    \cite{shivvers2017revisiting}; \cite{gutierrez2017type}               \\
2005D       & IIb           & 1                   & 0.02837    & \cite{IAUC8464}               &   \cite{Shivvers19}                 \\
2005em      & IIb           & 2                   & 0.0253     &\cite{IAUC8604}                &    \cite{Shivvers19, 2023AA...675A..82S}                \\
2005lr      & IIb           & 2                   & 0.008572   & \cite{IAUC8641}               &    \cite{shivvers2017revisiting};\cite{vincenzi2019spectrophotometric}                \\
2005Q       & IIb           & 2                   & 0.0224     & \cite{IAUC8473}               &    \cite{2023AA...675A..82S, stritzinger2018carnegie}               \\
2005U       & IIb           & 1                   & 0.0103     & \cite{IAUC8473}               &        \cite{leonard2005type}; \cite{modjaz2014optical}
           \\
2005Z       & II            & 3                   & 0.019233   & \cite{IAUC8476}               &  \cite{gutierrez2017type}                 \\
2006ba      & IIb           & 1                   & 0.019      & \cite{CBET443}                &  \cite{2023AA...675A..82S}                  \\
2006bf      & IIb           & 1                   & 0.024      & \cite{CBAT8693}               &   \cite{blondin2006supernova}; \cite{2023AA...675A..82S}                  \\
2006el      & IIb           & 1                   & 0.017      &  \cite{CBAT605}               &    \cite{Shivvers19}                \\
2006it      & II            & 2                   & 0.0155     & \cite{gutierrez2017type}      &      \cite{gutierrez2017type}              \\
2006iv      & IIb           & 1                   & 0.0081     & \cite{CBAT662}                &  \cite{Shivvers19}                  \\
2006iw      & II            & 2                   & 0.03073    & \cite{gutierrez2017type}      &  \cite{gutierrez2017type}                  \\
2006T       & IIb           & 3                   & 0.008091   & \cite{CBAT385}                &     \cite{modjaz2014optical, shivvers2017revisiting}               \\
2007ay      & IIb           & 1                   & 0.01454    & \cite{CBET905}                &    \cite{morrell2007supernova}; \cite{Shivvers19}                \\
2007bf      & II            & 2                   & 0.0178     & \cite{gutierrez2017type}      &    \cite{gutierrez2017type}                 \\
2007ld      & II            & 2                   & 0.027      & \cite{gutierrez2017type}      &  \cite{2011AA...526A..28O}; \cite{gutierrez2017type}                    \\
2007od      & II            & 19                  & 0.00586    & \cite{gutierrez2017type}      &     \cite{gutierrez2017type}                \\
2007P       & II            & 3                   & 0.041      & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                  \\
2007U       & II            & 5                   & 0.026      & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                  \\
2007X       & II            & 5                   & 0.009456666& \cite{gutierrez2017type}      &  \cite{gutierrez2017type}                 \\
2008aq      & IIb           & 5                   & 0.007972   & \cite{CBET1271}               &   \cite{modjaz2014optical}                 \\
2008ax      & IIb           & 13                  & 0.001931   &\cite{CBET1280}                &     \cite{modjaz2014optical}; \cite{2011MNRAS.413.2140T, 2011ApJ...739...41C}               \\
2008bo      & IIb           & 5                   & 0.00495    &\cite{CBET1324}                &   \cite{modjaz2014optical}; \cite{Shivvers19}                 \\
2008cw      & IIb           & 5                   & 0.0324     & \cite{CBET1395}               &   \cite{modjaz2014optical}                 \\
2008fi      & IIb           & 2                   & 0.026      &\cite{CBET1493}                &      \cite{Shivvers19}              \\
2008gi      & II            & 3                   & 0.024426   & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                 \\
2008hg      & II            & 3                   & 0.018946   & \cite{gutierrez2017type}      &  \cite{gutierrez2017type}                  \\
2008ho      & II            & 1                   & 0.010273   & \cite{gutierrez2017type}      &    \cite{gutierrez2017type}                \\
2008ie      & IIb           & 1                   & 0.013673   &\cite{CBET1618}                &  \cite{Shivvers19}                  \\
2008if      & II            & 4                   & 0.0115     & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}            \\
2008in      & II            & 4                   & 0.005224   & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}       \\
2008K       & II            & 3                   & 0.026656   & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                 \\
2009aj      & II            & 3                   & 0.00961    & \cite{gutierrez2017type}      &  \cite{gutierrez2017type}                  \\
2009ao      & II            & 1                   & 0.01113    & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                 \\
2009au      & II            & 3                   & 0.009396   & \cite{gutierrez2017type}      &   \cite{gutierrez2017type}                  \\
2009bz      & II            & 3                   & 0.01077    & \cite{gutierrez2017type}      &    \cite{gutierrez2017type}                \\
2009C       & IIb           & 1                   & 0.023577   & \cite{CBET1647}               &  \cite{Shivvers19}                  \\
2009dq      & IIb           & 1                   & 0.0047     & \cite{CBET1781}               &      \cite{2023AA...675A..82S}              \\
2009gk      & IIb           & 2                   & 0.026348   & \cite{CBET1859}               &   \cite{Shivvers19}                 \\
2009ka      & IIb           & 1                   & 0.03       & \cite{CBET1985}               &    \cite{Shivvers19}                \\
2009mg      & IIb           & 2                   & 0.0076     & \cite{CBET2071}               &    \cite{2012MNRAS.424.1297O}                \\
2009Z       & IIb           & 4                   & 0.0248     & \cite{CBET1685}               &  \cite{2023AA...675A..82S}                  \\
2010as      & IIb           & 8                   & 0.007315   & \cite{CBET2215}               &  \cite{folatelli2014supernova}                  \\
2010ei      & IIb           & 1                   & 0.01867    &\cite{kandrashoff2010supernovae}  &    \cite{2010ei}; \cite{Shivvers19}                \\
2010ej      & IIb           & 1                   & 0.05233    &\cite{kandrashoff2010supernovae}  &  \cite{silverman2010supernovae}; \cite{Shivvers19}                  \\
2010ek      & IIb           & 1                   & 0.032046   &\cite{kandrashoff2010supernovae}  &    \cite{Shivvers19}                \\
2011D       & IIb           & 1                   & 0.023123   & \cite{CBET2627}               &   \cite{Shivvers19}                 \\
2011dh      & IIb           & 10                  & 0.002      & \cite{CBET2736}               &   \cite{arcavi2011sn, ergon2014optical, Shivvers19}                \\
2011ei      & IIb           & 8                   & 0.009313   & \cite{CBET2777}               & \cite{milisavljevic2013multi}             
\\
2011fu      & IIb           & 9                   & 0.018489   & \cite{CBET2827}               &  \cite{kumar2013light}; \cite{morales2015sn}                  \\
2011hg      & IIb           & 1                   & 0.0236     & \cite{CBET2887}               &      \cite{2011CBET.2887....2D, marion2011supernova}          \\
2011hs      & IIb           & 9                   & 0.0057     & \cite{CBET2902}               &       \cite{2014MNRAS.439.1807B, Smartt2015PESSTO}***              
\\
2012aw      & II            & 20                  & 0.002595   & \cite{quadri2012supernova}    &   \cite{2014ApJ...787..139D}                 \\
2012dy      & IIb           & 12                  & 0.01       & \cite{bock2012supernova}      &   \cite{Smartt2015PESSTO}***                 \\
2012ec      & II            & 8                   & 0.0047     & \cite{monard2012supernova}    &  \cite{2013MNRAS.431L.102M, Smartt2015PESSTO}*; \cite{childress2016anu}                 \\
2012hs      & IIb           & 1                   & 0.006      & \cite{cifuentes2012supernova} & \cite{Smartt2015PESSTO}*                  \\
2012P       & IIb           & 5                   & 0.004479   &\cite{CBET2993}                &      \cite{bose2013optical}; \cite{2016AA...593A..68F}           
\\
2013ab      & II            & 4                   & 0.0046     & \cite{blanchard2013supernova} &       \cite{deJaeger19}             \\
2013ak      & IIb           & 4                   & 0.0037     &\cite{carrasco2013supernova}   &    \cite{milisavljevic2013optical}               \\
2013bb      & IIb           & 11                  & 0.019      & \cite{howerton2013supernova}  &   \cite{Smartt2015PESSTO}*                 \\
2013bl      & IIb           & 1                   & 0.0304     &\cite{rich2013supernova}       & \cite{2013ATel.4989....1T}                   \\
2013df      & IIb           & 12                  & 0.002395   & \cite{ciabattari2013supernova} &     \cite{van2014type}; \cite{2016MNRAS.460.1500S, childress2016anu, Shivvers19}
\\
2013ej      & II            & 19                  & 0.002192   &\cite{kim2013supernova}        &   \cite{2014MNRAS.438L.101V, Smartt2015PESSTO}*                 \\
2013ep      & IIb           & 1                   & 0.016888   &\cite{ciabattari2013supernova2} &   \cite{2018TNSCR.788....1B}                \\
2013fq      & IIb           & 2                   & 0.01149    & \cite{parker2013supernova}    & \cite{Smartt2015PESSTO}*;\cite{childress2016anu}
\\
%2013gg      & IIb           & 1                   & 0.027     &                               &                    \\
2014cq      & IIb           & 1                   & 0.011      & \cite{parker2014supernova}    &  \cite{childress2016anu}
\\
2014cw      & II            & 3                   & 0.006      & \cite{lipunov2014supernova}   &  \cite{Smartt2015PESSTO}*;    \cite{childress2016anu}
\\
2014cx      & II            & 9                   & 0.005      & \cite{nakano2014supernova}    &  \cite{Smartt2015PESSTO}*;  \cite{childress2016anu}
\\                  
2014ds      & IIb           & 1                   & 0.01373    & \cite{xu2014supernova}        &  \cite{Smartt2015PESSTO}*                 \\
2014G       & II            & 5                   & 0.0039     & \cite{nakano2014supernova2}   &    \cite{2016MNRAS.462..137T}  
\\
2015au      & IIb           & 1                   & 0.025      &\cite{CBAT4198}                &  \cite{Smartt2015PESSTO}*                   \\
2015bi      & IIb           & 2                   & 0.016      &\cite{Conseil2016}             &   \cite{2016TNSCR..13....1R, Shivvers19}         \\
2015bs      & II            & 8                   & 0.027      & \cite{Chambers2016}                              &     \cite{Smartt2015PESSTO}* ;\cite{2018NatAs...2..574A}     
\\

%2015dj      & IIb           & 3                   & 0.0089    &                               &                    \\
2015Y       & IIb           & 3                   & 0.008172   &       \cite{zheng2015kait}    &       \cite{Shivvers19, childress2016anu}            \\
2016amn     & IIb           & 1                   & 0.0308     &    \cite{chambers2016ps1}                           &    \cite{2021TNSCR2567....1Y}                \\
2016aqf     & II            & 9                   & 0.004      &    \cite{stanek2016asas}                           &    \cite{Hosseinzadeh}
\\
2016B       & II            & 5                   & 0.004293   & \cite{stanek2016asas3}                              &   WISeREP \citep{yaron2012wiserep}; \cite{Smartt2015PESSTO}*, \cite{2016TNSCR..11....1N}\textsuperscript{a}         
\\
2016bam     & IIb           & 1                   & 0.014      & \cite{2016TNSTR.201....1T}   & \cite{Hosseinzadeh2016_TNS}                   \\
2016bas     & IIb           & 1                   & 0.009      &\cite{parker2016boss}      & \cite{basclas}
\\
2016bhr     & IIb           & 1                   & 0.014      &  \cite{chambers2016ps1_03_21}   &  \cite{2016TNSCR.263bhr}
\\
2016egz     & II            & 8                   & 0.023      &   \cite{brown2016asas}                            &  \cite{2016TNSCR.490....1F, 2021ApJ...913...55H}
\\
2016gkg     & IIb           & 12                  & 0.0049     &\cite{otero2016tdr}                               &  \cite{Smartt2015PESSTO}*; \cite{2016TNSCR.699....1J, 2017MNRAS.465.4650K} 
\\
2016gsd     & II            & 4                   & 0.06       & \cite{itagaki2016tdr}                              &   \cite{Smartt2015PESSTO}*; \cite{2020MNRAS.493.1761R}
\\
2016iye     & IIb           & 1                   & 0.03       & \cite{parker2016boss2}                              &         \cite{Smartt2015PESSTO}*; \cite{2016TNSCR1065....1S}\
\\
2016M       & IIb           & 1                   & 0.036      &    \cite{xu2016tdr}                           &  \cite{2016TNSCR..27....1Z}\\
2016X       & II            & 2                   & 0.0044     &   \cite{stanek2016asas2}                            &   \cite{deJaeger19}
\\
2017ati     & IIb           & 1                   & 0.016      &  \cite{delgado2017gaia}                             & \cite{2017TNSCR.258....1B}
 
\\
2017dgd     & IIb           & 1                   & 0.022      &  \cite{chambers2017ps1}                             &  
\cite{2017TNSCR.476....1T}
\\
2017eaw     & II            & 12                  & 0.000133   & \cite{wiggins2017tdr}                              &  \cite{2019ApJ...876...19S}
\\
2017eiy     & IIb           & 1                   & 0.047      &\cite{delgado2017gaia2}                               &   \cite{Smartt2015PESSTO}*; \cite{2017TNSCR.623....1P}
\\
2017gfh     & IIb           & 1                   & 0.024      & \cite{russiani2017tdr}                              &   \cite{Smartt2015PESSTO}*; \cite{2017TNSCR.894....1L}      
\\
2017gfz     & IIb           & 1                   & 0.06       & \cite{moller2017skymapper}                              &      \cite{Smartt2015PESSTO}*;  \cite{2017TNSCR.907....1L}          
\\
2017gkk     & IIb           & 1                   & 0.004923   & \cite{itagaki2017tdr}                              &    \cite{2017TNSCR.964....1O}
\\
2017gpn     & IIb           & 6                   & 0.007388   &   \cite{2017TNSTR.973....1C}                            &       \cite{2019MNRAS.485.1559P, balakina2019optical}             \\
2017gth     & IIb           & 1                   & 0.038      &  \cite{tonry2017atlas}                             &    \cite{Smartt2015PESSTO}*; \cite{2017TNSCR1053....1R}        
\\
2017hyh     & IIb           & 4                   & 0.012      & \cite{tonry2017atlas2}                              & \cite{Smartt2015PESSTO}*; \cite{2017TNSCR1258....1O, 2019MNRAS.485.1559P}               \\
2017ixz     & IIb           & 2                   & 0.024      & \cite{tonry2017atlas3}                              & \cite{Smartt2015PESSTO}*; \cite{2017TNSCR1464....1J}                   \\
2017iyd     & IIb           & 1                   & 0.0285     & \cite{tonry2017atlas3}                               &    \cite{Smartt2015PESSTO}*; \cite{2017TNSCR1477....1A}              \\
2017jbl     & IIb           & 1                   & 0.015054   &\cite{gagliano2017poss}                               &    \cite{2017TNSCR1459....1T}                \\
2017jdn     & IIb           & 1                   & 0.0317     & \cite{ciabattari2017issp}                              &  \cite{2017TNSCR1488....1L}                  \\
2017jo      & IIb           & 1                   & 0.023      &\cite{delgado2017gaia3}                               &  \cite{Smartt2015PESSTO}*; \cite{2017TNSCR.158....1T}                 \\
2017vi      & IIb           & 2                   & 0.04       & \cite{chambers2017ps12}                              &    \cite{2021ApJS..255...29S}                \\
2018arx     & IIb           & 1                   & 0.033853   &  \cite{AT2018arx}                             &  \cite{2018TNSCR.640....1B}\\
2018bsg     & IIb           & 1                   & 0.0217     &  \cite{2018TNSTR.645....1S}                             & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2018TNSCR.678....1C}  \\
2018bti     & IIb           & 1                   & 0.024826   &\cite{2018TNSTR.662....1T}     & \cite{hiramatsu2018global}                   \\
2018ddr     & IIb           & 1                   & 0.01468    &  \cite{2018TNSTR.943....1F}                             &\cite{2018TNSCR.988....1K}                    \\
2018efd     & IIb           & 1                   & 0.03       &\cite{2018TNSTR1048....1F}                               &   \cite{2021ApJ...912...46B}                 \\
2018fer     & IIb           & 4                   & 0.021      & \cite{2018TNSTR1195....1T}                              & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2018TNSCR1209....1T}                 \\
2018fex     & IIb           & 1                   & 0.024      &  \cite{2018TNSTR1202....1S}                             &    \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2018TNSCR1212....1K}               \\
2018gj      & II            & 11                  & 0.004556   & \cite{2018TNSTR..53....1W}                              &   \cite{2023ApJ...954..155T}                 \\
2018hna     & 87A-like      & 6                   & 0.002408   & \cite{2018TNSTR1614....1I}                              &     \cite{singh2019sn}; \cite{2018TNSCR2159....1K} \cite{2018TNSCR1638....1L}             \\
2018mc      & IIb           & 1                   & 0.035      &\cite{2018TNSTR.136....1S}                               &    \cite{2018TNSCR.231....1H} \\
2018ow      & IIb           & 1                   & 0.01       &  \cite{2018TNSTR.153....1C}                             &  \cite{2018TNSCR.196....1D} \\
2019B       & II            & 1                   & 0.021      & \cite{2019TNSTR...2....1S}                              & \cite{2019TNSCR..51....1T}                   \\
2019aax     & IIb           & 2                   & 0.013      & \cite{2019TNSTR.138....1T} &  \cite{piranomonte2019epessto}                \\
2019abp     & IIb           & 1                   & 0.037628   &\cite{2019TNSTR.141....1N}                               &  \cite{2019TNSCR.329....1F}                  \\
2019abu     & IIb           & 2                   & 0.036379   & \cite{2019TNSTR.138....1T}        &  \cite{Piranomonte2019}                   \\
2019amq     & II            & 1                   & 0.054      &  \cite{2019TNSTR.138....1T}                              & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.228....1C}          \\
2019asm     & II            & 1                   & 0.061      &    \cite{2019TNSTR.223....1C}                           &  \cite{2019TNSCR.228....1C} \\
2019aur     & IIb           & 1                   & 0.0124     & \cite{2019TNSTR.232....1T}                              &   \cite{2019TNSCR.747....1F}\\
2019awk     & II            & 1                   & 0.044      & \cite{2019TNSTR.236....1N}                              &  \cite{2019TNSCR.747....1F} \\
2019axz     & II            & 1                   & 0.015      & \cite{2019TNSTR.253....1T}                               &  \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.287....1B}  \\
2019bao     & IIb           & 3                   & 0.011885   &   \cite{2019TNSTR.278....1N}                            & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.317....1S}         \\
2019bju     & II            & 1                   & 0.029      &   \cite{2019TNSTR.309....1S}                            &  \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.355....1C}\\
2019bkg     & II            & 1                   & 0.037      &  \cite{2019TNSTR.314....1B}                             & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.355....1C} \\
2019boh     & II            & 1                   & 0.0335     & \cite{2019TNSTR.335....1N}                              &  \cite{2019TNSCR.685....1F} \\
2019bph     & II            & 1                   & 0.047      &  \cite{2019TNSTR.340....1T}                             &  \cite{2019TNSCR.397....1F}\\
2019btk     & II            & 1                   & 0.074      & \cite{2019TNSTR.377....1T}                              & \cite{2019TNSCR.389....1D} \\
2019bzo     & IIb           & 1                   & 0.065      & \cite{2019TNSTR.409....1N}                              & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR.417....1B} \\
2019ci      & II            & 1                   & 0.04       & \cite{2019TNSTR..21....1T}                              & \cite{Smartt2015PESSTO, ePESSTOplus2023}*; \cite{2019TNSCR..49....1R}  \\
2019cob     & II            & 1                   & 0.07       &                      \cite{2019TNSTR.466....1T}         & \cite{2020TNSCR1410....1D} \\
2019dke     & II            & 1                   & 0.010637   &                       \cite{2019TNSTR.554....1V}        &  \cite{2019TNSCR.574....1S}\\
2019dod     & II            & 1                   & 0.034      &                       \cite{2019TNSTR.586....1F}        &  \cite{2019TNSCR.589....1P}\\
2019dts     & II            & 1                   & 0.015      &                      \cite{2019TNSTR.613....1D}         &  \cite{2019TNSCR.772....1S}\\
2019edo     & II            & 1                   & 0.008569   &                       \cite{2019TNSTR.643....1S}        &  \cite{2019TNSCR.659....1H}\\
2019eff     & IIb           & 1                   & 0.05       &                      \cite{2019TNSTR.665....1C}         &   \cite{2019TNSCR.693....1N} \\
2019ejf     & II            & 1                   & 0.025271   &                       \cite{2019TNSTR.686....1S}        &  \cite{2019TNSCR.981....1B} \\
2019ejj     & II            & 1                   & 0.003      &                       \cite{2019TNSTR.687....1T}        &  \cite{2019TNSCR.700....1N}\\
2019ekj     & II            & 1                   & 0.04       &                      \cite{2019TNSTR.696....1T}         & \cite{2019TNSCR.875....1F} \\
2019etp     & II            & 1                   & 0.015621   &                      \cite{2019TNSTR.723....1V}         & \cite{2019TNSCR.980....1B} \\
2019ewu     & II            & 1                   & 0.033      &                      \cite{2019TNSTR.735....1T}         & \cite{2023ApJ...944L..49W}                   \\
2019fbv     & II            & 1                   & 0.028      &                      \cite{2019TNSTR.749....1T}         &  \cite{2019TNSCR.783....1T}\\
2019fcn     & II            & 1                   & 0.003      &                      \cite{2019TNSTR.766....1S}         & \cite{2019TNSCR.782....1N} \\
2019fco     & IIb           & 1                   & 0.04058    &                       \cite{2019TNSTR.768....1T}        & \cite{2019TNSCR.940....1F} \\
2019ffi     & II            & 1                   & 0.039      &                      \cite{2019TNSTR.776....1D}         & \cite{2019TNSCR.824....1C} \\
2019fht     & II            & 1                   & 0.028      &                      \cite{2019TNSTR.778....1F}         & \cite{2019TNSCR.799....1F} \\
2019fjp     & II            & 1                   & 0.029      &                       \cite{2019TNSTR.784....1T}        & \cite{2019TNSCR.824....1C} \\
2019fks     & IIb           & 1                   & 0.05       &                      \cite{2019TNSTR.791....1T}         & \cite{2019TNSCR.817....1C}  \\
2019gaf     & IIb           & 1                   & 0.006      &                      \cite{2019TNSTR.862....1T}         & \cite{2019TNSCR.902....1S} \\
2019ght     & II            & 1                   & 0.047      &                      \cite{2019TNSTR.891....1N}         & \cite{2019TNSCR1854....1D} \\
2019gql     & II            & 1                   & 0.021      &                      \cite{2019TNSTR.893....1V}         &  \cite{2019TNSCR.959....1S}\\
2019gqm     & II            & 1                   & 0.02       &                      \cite{2019TNSTR.896....1D}         & \cite{2019TNSCR.963....1S} \\
2019hcn     & II            & 1                   & 0.018      &                      \cite{2019TNSTR.954....1S}         & \cite{2019TNSCR.990....1F} \\
2019hnl     & II            & 1                   & 0.022869   &                       \cite{2019TNSTR1007....1T}        & \cite{2019TNSCR1039....1B} \\
2019hyk     & II            & 1                   & 0.014744   &                      \cite{2019TNSTR1053....1S}         &  \cite{2019TNSCR1061....1F} \\
2019ifm     & II            & 1                   & 0.02308    &                      \cite{2019TNSTR1086....1W}         & \cite{2019TNSCR1120....1T} \\
2019igh     & IIb           & 1                   & 0.025      &                      \cite{2019TNSTR1089....1N}         & \cite{2019TNSCR1774....1F} \\
2019ihm     & II            & 1                   & 0.025      &                      \cite{2019TNSTR1095....1N}         &  \cite{2019TNSCR1277....1F}\\
2019ihw     & II            & 1                   & 0.0325     &                      \cite{2019TNSTR1095....1N}         &  \cite{2019TNSCR1273....1F}\\
2019iij     & IIb           & 1                   & 0.02895    &                       \cite{2019TNSTR1095....1N}        &\cite{2019TNSCR1273....1F}  \\
2019ikb     & II            & 2                   & 0.02       &                      \cite{2019TNSTR1092....1T}         & \cite{2019TNSCR1109....1T, 2019TNSCR2831....1F}        \\
2019jyw     & II            & 1                   & 0.01164    &                      \cite{2019TNSTR1116....1N}         & \cite{2019TNSCR1118....1H} \\
2019klk     & II            & 1                   & 0.058      &                       \cite{2019TNSTR1143....1T}        & \cite{2019TNSCR1276....1P} \\
2019krp     & II            & 1                   & 0.017042   &                      \cite{2019TNSTR1174....1N}         & \cite{2019TNSCR1276....1P} \\
2019ktb     & II            & 1                   & 0.112      &                      \cite{2019TNSTR1168....1T}         &  \cite{2019TNSCR1214....1P}\\
2019lkw     & II            & 2                   & 0.0867     &                      \cite{2019TNSTR1287....1N}         & \cite{2019TNSCR1572....1H, 2019TNSCR2854....1F}              \\
2019lqo     & IIb           & 1                   & 0.0103     &   \cite{Bose2019}             &\cite{2019TNSCR1332....1B}  \\
2019lsk     & IIb           & 1                   & 0.019      &   \cite{angus2019epessto+}    & \cite{2019TNSCR1379....1A}  \\
2019ltz     & II            & 1                   & 0.0542     &                      \cite{2019TNSTR1327....1T}         &   \cite{2019TNSCR1854....1D}              \\
2019lud     & II            & 1                   & 0.04942    &                      \cite{2019TNSTR1327....1T}         &  \cite{2019TNSCR1774....1F}               \\
2019luo     & II            & 1                   & 0.041      &                      \cite{2019TNSTR1330....1N}         &  \cite{2019TNSCR1371....1A}                          \\
2019luz     & IIb           & 1                   & 0.036      &  \cite{angus2019epessto+}     &  \cite{2019TNSCR1379....1A}                    \\
2019mfu     & II            & 1                   & 0.055      &                      \cite{2019TNSTR1389....1N}         &   \cite{wiseman2019epessto+}                                 \\
2019mrz     & IIb           & 1                   & 0.025      & \cite{2019TNSTR1413....1T}   &  \cite{wiseman2019epessto+}                                   \\
2019nqr     & II            & 1                   & 0.084      &                      \cite{2019TNSTR1509....1A}         &  \cite{2019TNSCR1522....1H}                                   \\
2019nyn     & II            & 1                   & 0.024      &                      \cite{2019TNSTR1548....1B}         &  \cite{2019TNSCR1571....1F}                                 \\
2019nzy     & II            & 1                   & 0.036      &                      \cite{2019TNSTR1567....1N}         &  \cite{2019TNSCR1598....1P}                                  \\
2019oba     & II            & 1                   & 0.031462   &                      \cite{2019TNSTR1561....1T}         &  \cite{2019TNSCR1588....1P}                                   \\
2019obh     & IIb           & 1                   & 0.03555    &                      \cite{2019TNSTR1567....1N}         &    \cite{2019TNSCR1587....1F}                                \\
2019odf     & II            & 1                   & 0.029      &                      \cite{2019TNSTR1585....1N}         &  \cite{2019TNSCR1595....1B}                                  \\
2019oez     & II            & 1                   & 0.039      &                      \cite{2019TNSTR1575....1F}         &    \cite{2019TNSCR1595....1B}                                  \\
2019ofc     & II            & 1                   & 0.021      &                      \cite{2019TNSTR1577....1T}         & \cite{2019TNSCR1595....1B}                      \\
2019ojd     & II            & 1                   & 0.045      &                      \cite{2019TNSTR1590....1T}         &  \cite{2019TNSCR1662....1C}                                 \\
2019oje     & IIb           & 1                   & 0.045      &                      \cite{2019TNSTR1590....1T}         & \cite{2019TNSCR1662....1C}                     \\
2019omb     & II            & 1                   & 0.028      &                      \cite{2019TNSTR1605....1C}         &  \cite{2019TNSCR1645....1P}                                  \\
2019omo     & II            & 1                   & 0.0335     &                      \cite{2019TNSTR1601....1B}         &  \cite{2019TNSCR1773....1B}                                  \\
2019oop     & II            & 1                   & 0.05       &                      \cite{2019TNSTR1609....1F}         &   \cite{2019TNSCR1662....1C}                    \\
2019osl     & II            & 1                   & 0.010857   &                      \cite{2019TNSTR1623....1T}         & \cite{2019TNSCR1644....1H}                                 \\
2019ovq     & II            & 1                   & 0.002      &                      \cite{2019TNSTR1647....1F}         & \cite{2019TNSCR1854....1D}                                   \\
2019oxn     & II            & 1                   & 0.038      &                      \cite{2019TNSTR1653....1F}         &  \cite{2019TNSCR1707....1D}                                   \\
2019pad     & II            & 1                   & 0.021      &                      \cite{2019TNSTR1682....1N}         &   \cite{2019TNSCR1961....1D}                                 \\
2019pcr     & II            & 1                   & 0.018883   &                      \cite{2019TNSTR1679....1G}         & \cite{2019TNSCR1773....1B}                                   \\
2019pjs     & II            & 1                   & 0.007415   &                      \cite{2019TNSTR1728....1M}         &  \cite{2019TNSCR1748....1B}                                   \\
2019pkh     & II            & 1                   & 0.02       &                      \cite{2019TNSTR1732....1N}         & \cite{2019TNSCR1923....1F}                             \\
2019pqo     & IIb           & 1                   & 0.01413    &                      \cite{2019TNSTR1758....1F}         &  \cite{2019TNSCR1952....1D}                                     \\
2019rho     & II            & 1                   & 0.01696    &                      \cite{2019TNSTR1939....1C}         &  \cite{2019TNSCR2038....1H}                                   \\
2019rn      & IIb           & 1                   & 0.013      &                      \cite{2019TNSTR..77....1T}         &   \cite{2019TNSCR..98....1T}                  \\
2019roa     & II            & 1                   & 0.025      &                      \cite{2019TNSTR1958....1N}         & \cite{2019TNSCR1985....1D}                    \\
2019rpj     & II            & 1                   & 0.0296     &                      \cite{2019TNSTR1954....1T}         &  \cite{2019TNSCR2020....1B}      \\
2019rqe     & II            & 1                   & 0.03       &                      \cite{2019TNSTR1974....1N}         &  \cite{2019TNSCR2038....1H}     \\
2019rqk     & II            & 1                   & 0.029      &                      \cite{2019TNSTR1973....1F}         & \cite{2019TNSCR2050....1D}      \\
2019rri     & II            & 1                   & 0.0511     &                      \cite{2019TNSTR1962....1F}         & \cite{2019TNSCR2184....1D}      \\
2019rsw     & II            & 2                   & 0.053      &                      \cite{2019TNSTR1984....1N}         &    \cite{2019TNSCR2149....1L, 2019TNSCR2894....1D}  \\
2019rwd     & IIb           & 1                   & 0.0294     &      \cite{Arcavi2019}        &  \cite{2019TNSCR2059....1A}     \\
2019sna     & IIb           & 1                   & 0.031      &                      \cite{2019TNSTR2073....1F}         &    \cite{2019TNSCR2141....1L, 2019sna}                \\
2019sox     & IIb           & 1                   & 0.01       &   \cite{2019TNSTR2090....1T} & \cite{cartier2019transient}                    \\
2019tua     & IIb           & 1                   & 0.010424   &  \cite{2019TNSTR2232....1T}             &  \cite{Burke2019, 2024ApJ...970..103H}
\\
2019tuq     & II            & 1                   & 0.053      &                      \cite{2019TNSTR2243....1N}         &  \cite{2019TNSCR2284....1M} \\
2019tzx     & IIb           & 1                   & 0.0435     &                      \cite{2019TNSTR2250....1N}         & \cite{2019TNSCR2468....1D}  \\
2019uhm     & II            & 2                   & 0.010377   &                      \cite{2019TNSTR2289....1T}         & \cite{2019TNSCR2406....1B, ePESSTOplus2023}*                   \\
2019uqp     & II            & 1                   & 0.04       &     \cite{2019TNSTR2342....1B}                          & \cite{2019TNSCR2661....1T}  \\
2019uxh     & II            & 1                   & 0.0326     &     \cite{2019TNSTR2363....1C}                          &   \cite{2019TNSCR2416....1S} \\
2019vb      & II            & 1                   & 0.02       &     \cite{2019TNSTR.109....1T}                          &  \cite{2019TNSCR1233....1P}\\
2019vdl     & II            & 1                   & 0.025      &     \cite{2019TNSTR2392....1F}                          &  \cite{2019TNSCR2649....1P}\\
2019vrx     & II            & 1                   & 0.037      &     \cite{2019TNSTR2471....1T}                          &   \cite{2019TNSCR2552....1I}\\
2019vsq     & II            & 1                   & 0.01952    &     \cite{2019TNSTR2480....1I}                          & \cite{2019TNSCR2517....1B}             \\
2019vsr     & II            & 1                   & 0.027      &     \cite{2019TNSTR2477....1T}                          &  \cite{2019TNSCR2684....1T}\\
2019vus     & II            & 1                   & 0.025      &     \cite{2019TNSTR2486....1T}                          &   \cite{2019TNSCR2675....1P}  \\
2019wqq     & IIb           & 1                   & 0.01123    &     \cite{2019TNSTR2609....1D}                          & \cite{2020TNSCR..27....1G}  \\
2019wrx     & IIb           & 1                   & 0.03706    &     \cite{2019TNSTR2606....1T}                          &  \cite{2020TNSCR..25....1D} \\
2019wvz     & II            & 1                   & 0.0319     &     \cite{2019TNSTR2613....1F}                          &   \cite{2019TNSCR2724....1P} \\
2019wzh     & II            & 1                   & 0.0185     &     \cite{2019TNSTR2631....1F}                          &  \cite{2019TNSCR2705....1P} \\
2019yhq     & II            & 1                   & 0.054      &     \cite{2019TNSTR2722....1C}                          &\cite{2019TNSCR2732....1M}   \\
2019yyf     & II            & 1                   & 0.043      &     \cite{2019TNSTR2726....1T}                          &   \cite{2020TNSCR.205....1G}\\
2020aapq    & II            & 1                   & 0.03       &     \cite{2020TNSTR3509....1T}                          & \cite{2020TNSCR3719....1H}                   \\
2020aasd    & II            & 1                   & 0.025      &      \cite{2020TNSTR3526....1F}                         &   \cite{2020TNSCR3701....1P} \\
2020aaun    & II            & 1                   & 0.02815    &     \cite{2020TNSTR3535....1M}                          &  \cite{2020TNSCR3779....1P} \\
2020aaxf    & IIb           & 1                   & 0.031      &     \cite{2020TNSTR3558....1M}                          &   \cite{2020TNSCR3698....1A}\\
2020abah    & 87A-like      & 1                   & 0.03       &    \cite{Sit2019}             &  \cite{2022TNSCR2319....1S} \\
2020abcq    & II            & 2                   & 0.01152    &     \cite{2020TNSTR3596....1T}                          & \cite{2020TNSCR3799....1P, ePESSTOplus2023}* \\
2020abdr    & II            & 1                   & 0.03       &     \cite{2020TNSTR3595....1F}                          &  \cite{2020TNSCR3837....1D} \\
2020abml    & II            & 1                   & 0.045      &     \cite{2020TNSTR3660....1D}                          &  \cite{2020TNSCR3731....1C}   \\
2020abou    & II            & 1                   & 0.031      &     \cite{2020TNSTR3652....1M}                          &  \cite{2020TNSCR3731....1C} \\
2020absk    & II            & 1                   & 0.01889    &     \cite{2020TNSTR3685....1D}                          &  \cite{2020TNSCR3838....1P}\\
2020absz    & II            & 1                   & 0.021298   &     \cite{2020TNSTR3685....1D}                          & \cite{2020TNSCR3741....1P} \\
2020abtf    & II            & 1                   & 0.014      &     \cite{2020TNSTR3684....1F}                          & \cite{2020TNSCR3712....1P} \\
2020acat    & IIb           & 4                   & 0.007932   &     \cite{2020TNSTR3733....1T}                          &  \cite{2022MNRAS.513.5540M}                  \\
2020aceh    & IIb           & 1                   & 0.040788   &     \cite{2020TNSTR3732....1M}                          & \cite{2021TNSCR.479....1D} \\
2020acsk    & IIb           & 1                   & 0.029      &      \cite{2020TNSTR3793....1T}                         &  \cite{2021TNSCR..49....1G}\\
2020adnx    & IIb           & 1                   & 0.021001   &   \cite{srivastav2020}        & \cite{2021TNSCR..16....1S} \\
2020aqe     & IIb           & 2                   & 0.012255   &   \cite{BurkeHira2019}        & \cite{2020TNSCR.304....1B,ePESSTOplus2023}*                  \\
2020bft     & IIb           & 1                   & 0.03       &      \cite{2020TNSTR.288....1T}                         &  \cite{2020TNSCR.497....1S}\\
2020bio     & IIb           & 5                   & 0.009      &      \cite{2020TNSTR.310....1I}                         &    \cite{2020TNSCR.346....1S, Pellegrino2023}               \\
2020fqv     & II            & 10                  & 0.007      &      \cite{2020TNSTR.914....1F}                         &     \cite{2020TNSCR.932....1Z, tinyanont2022progenitor}              \\
2020ikq     & IIb           & 1                   & 0.037      &     \cite{2020TNSTR1158....1T}                          &  \cite{2020TNSCR1392....1A} \\
2020itj     & IIb           & 1                   & 0.033      &     \cite{2020TNSTR1187....1F}                          &  \cite{2020TNSCR1269....1G,galbany2025rapid} \\
2020jfo     & II            & 23                  & 0.005224   &     \cite{2020TNSTR1248....1N}                          &  \cite{2021AA...655A.105S, 2022ApJ...930...34T, galbany2025rapid}                  \\
2020mob     & IIb           & 1                   & 0.023      &      \cite{2020TNSTR1791....1F}                         &  \cite{2020TNSCR2050....1J}\\
2020tjd     & IIb           & 1                   & 0.01       &     \cite{2020TNSTR2802....1T}                          & \cite{2020TNSCR3109....1A}    \\
2020tkc     & IIb           & 1                   & 0.036      &     \cite{2020TNSTR2821....1A}                          &  \cite{2020TNSCR2840....1D}\\
2021aamk    & IIb           & 1                   & 0.06       &     \cite{2021TNSTR3398....1T}                          & \cite{2021TNSCR3941....1T} \\
2021aatd    & II            & 1                   & 0.033      &      \cite{2021TNSTR3430....1T}                         &  \cite{2021TNSCR3458....1W}           \\
2021abmn    & II            & 1                   & 0.04       &     \cite{2021TNSTR3526....1T}                          & \cite{2021TNSCR3762....1C}                   \\
2021actu    & IIb           & 1                   & 0.025      &      \cite{2021TNSTR3710....1F}                         &   \cite{2021TNSCR3787....1C}\\
2021adud    & IIb           & 1                   & 0.034      &      \cite{2021TNSTR3802....1D}                         &  \cite{2022TNSCR.488....1F}\\
2021aevx    & IIb           & 1                   & 0.011771   &     \cite{2021TNSTR3950....1F}                          & \cite{2021TNSCR4130....1C} \\
2021afdx    & IIb           & 1                   & 0.03       &   \cite{Ragosta2019epessto+}  &   \cite{2021TNSCR4035....1R}\\
2021agle    & II            & 1                   & 0.017      &      \cite{2021TNSTR4182....1T}                         &    \cite{2021TNSCR4213....1P}\\
2021bxu     & IIb           & 1                   & 0.0178     &      \cite{2021TNSTR.360....1T}                         & \cite{2023MNRAS.524..767D}                   \\
2021esi     & IIb           & 1                   & 0.03       &     \cite{2021TNSTR.713....1F}                          & \cite{2021TNSCR.831....1A}                   \\
2021fsb     & IIb           & 1                   & 0.0535     &     \cite{2021TNSTR.777....1C}                          & \cite{2021TNSCR1049....1A} \\
2021heh     & IIb           & 2                   & 0.026648   &     \cite{2021TNSTR.947....1F}                          &    \cite{2021TNSCR1132....1B, 2021TNSCR1157....1G} \\
2021hlv     & IIb           & 1                   & 0.021698   &     \cite{2021TNSTR.966....1M}                          &  \cite{2021TNSCR1234....1D}\\
2021lan     & IIb           & 1                   & 0.0225     &     \cite{2021TNSTR1433....1T}                          &  \cite{2021TNSCR1718....1T}\\
2021M       & IIb           & 1                   & 0.0106     &      \cite{2021TNSTR...1....1F}                        &  \cite{2021TNSCR.206....1D}    \\
2021pat     & IIb           & 1                   & 0.031779   &     \cite{2021TNSTR1947....1C}                          &  \cite{2021TNSCR2168....1H} \\
2021pb      & IIb           & 1                   & 0.03317803 &     \cite{2021TNSTR..74....1D}                          &  \cite{2021TNSCR.502....1D}\\
2021pkd     & IIb           & 1                   & 0.03984    &     \cite{2021TNSTR1986....1M}                          & \cite{2021TNSCR2534....1C} \\
2021pnp     & IIb           & 1                   & 0.03       &     \cite{2021TNSTR2009....1M}                          & \cite{2021TNSCR2290....1R} \\
2021rf      & IIb           & 1                   & 0.027172   &     \cite{2021TNSTR..85....1D}                          &  \cite{2021TNSCR.193....1D} \\
2021sjt     & IIb           & 1                   & 0.00475    &     \cite{2021TNSTR2352....1F}                          &  \cite{2021TNSCR2383....1S}\\
2021tbx     & IIb           & 1                   & 0.016503   &     \cite{2021TNSTR2396....1F}                          &  \cite{2021TNSCR2683....1C} \\
2021uth     & IIb           & 1                   & 0.025      &     \cite{2021TNSTR2663....1M}                          &    \cite{Do2021_SCAT}               \\
2021vci     & IIb           & 1                   & 0.022      &     \cite{2021TNSTR2706....1C}                          & \cite{2021TNSCR2718....1N} \\
2021vgn     & IIb           & 1                   & 0.032      &     \cite{2021TNSTR2740....1D}                          &  \cite{2021TNSCR2802....1S}\\
2021wxl     & II            & 1                   & 0.0473     &      \cite{2021TNSTR2936....1C}                         &   \cite{2021TNSCR2990....1C}\\
2021wzr     & II            & 1                   & 0.0633     &      \cite{2021TNSTR2944....1M}                         &  \cite{2021TNSCR2990....1C}\\
2021xaz     & IIb           & 1                   & 0.05       &      \cite{2021TNSTR2949....1C}                         &  \cite{2021TNSCR3294....1H}\\
2021xbf     & II            & 1                   & 0.0141     &      \cite{2021TNSTR2956....1F}                         &   \cite{2021TNSCR3046....1D}\\
2021xyh     & II            & 1                   & 0.035      &      \cite{2021TNSTR3040....1C}                         &   \cite{2021TNSCR3202....1C}\\
2021ybc     & IIb           & 1                   & 0.02925    &      \cite{2021TNSTR3056....1M}                         &   \cite{ ePESSTOplus2023}*                 \\
2021ytk     & II            & 1                   & 0.03       &      \cite{2021TNSTR3156....1T}                         &   \cite{2021TNSCR3198....1D} \\
2021zby     & IIb           & 2                   & 0.025965   &      \cite{2021TNSTR3216....1T}                         &   \cite{2023ApJ...943L..15W}                 \\
2021zet     & II            & 1                   & 0.032      &      \cite{2021TNSTR3248....1F}                         &  \cite{2021TNSCR3405....1B}\\
2021zgm     & II            & 2                   & 0.013      &      \cite{2021TNSTR3280....1F}                         &  \cite{2021TNSCR3312....1M, 2021TNSCR3339....1C}  \\
2021zon     & IIb           & 1                   & 0.03       &      \cite{2021TNSTR3307....1C}                         &      \cite{2021TNSCR3408....1H}  \\
2022W       & IIb           & 3                   & 0.0265     &      \cite{2022TNSTR..13....1T}                         &   \cite{2022TNSCR..25....1L, ePESSTOplus2023}*  \\
2022aaad    & II            & 1                   & 0.01       &      \cite{2022TNSTR3278....1T}                         &    \cite{2022TNSCR3299....1F}  \\
2022abua    & II            & 1                   & 0.02687    &      \cite{2022TNSTR3453....1J}                         &   \cite{2022TNSCR3613....1A} \\
2022acrv    & II            & 1                   & 0.028      &      \cite{2022TNSTR3562....1T}                         &   \cite{2022TNSCR3690....1G} \\
2022acug    & II            & 1                   & 0.012      &      \cite{2022TNSTR3568....1T}                         &   \cite{2022TNSCR3641....1P} \\
2022adtt    & II            & 1                   & 0.027      &      \cite{2022TNSTR3638....1M}                         &   \cite{2023TNSCR.254....1K} \\
2022aduz    & II            & 1                   & 0.01       &      \cite{2022TNSTR3637....1M}                         &   \cite{2022TNSCR3654....1G}          \\
2022adzl    & II            & 1                   & 0.024      &       \cite{2022TNSTR3658....1F}                        &   \cite{2023TNSCR...7....1T}  \\
2022akf     & IIb           & 1                   & 0.044425   &      \cite{2022TNSTR.207....1C}                         &   \cite{2022TNSCR.296....1H}\\
2022emz     & IIb           & 1                   & 0.015      &      \cite{2022TNSTR.637....1T}                         &  \cite{2022TNSCR.667....1S} \\
2022fzf     & IIb           & 1                   & 0.03       &      \cite{2022TNSTR.863....1C}                         &     \cite{2022TNSCR1037....1H}  \\
2022hnt     & IIb           & 1                   & 0.0192     &       \cite{2022TNSTR.978....1F}                        &   \cite{2025ApJ...984...60F}                 \\
2022icd     & IIb           & 1                   & 0.056      &       \cite{2022TNSTR1043....1T}                        & \cite{2022TNSCR1684....1F} \\
2022jpx     & IIb           & 1                   & 0.015      &       \cite{2022TNSTR1221....1M}                        &     \cite{2022TNSCR1385....1P}\\
2022ngb     & IIb           & 1                   & 0.009      &      \cite{2022TNSTR1729....1T}                         &   \cite{2022TNSAN.132....1I}   \\
2022pep     & IIb           & 1                   & 0.046      &      \cite{2022TNSTR2046....1T}                         &    \cite{2022TNSCR2064....1D} \\
2022psx     & IIb           & 1                   & 0.019      &      \cite{2022TNSTR2109....1M}                         &    \cite{2022TNSCR2170....1H} \\
2022rls     & IIb           & 1                   & 0.016888   &      \cite{2022TNSTR2364....1T}                         &     \cite{2022TNSCR2394....1D}   \\
2022xus     & II            & 1                   & 0.008756   &      \cite{2022TNSTR3002....1T}                         &   \cite{2022TNSCR3052....1H} \\
2022xxq     & II            & 1                   & 0.028      &      \cite{2022TNSTR3011....1T}                         &   \cite{2022TNSCR3052....1H}  \\
2022yvw     & IIb           & 2                   & 0.0065     &      \cite{2022TNSTR3139....1T}                         &  \cite{2022TNSCR3168....1Z, ePESSTOplus2023}*                  \\
2023abdg    & II            & 1                   & 0.006      &      \cite{2023TNSTR3351....1T}                         &   \cite{2023TNSCR3376....1T}   \\
2023bec     & IIb           & 1                   & 0.03       &      \cite{2023TNSTR.255....1T}                         &   \cite{2023TNSCR.321....1P} \\
2023diq     & IIb           & 1                   & 0.027      &      \cite{2023TNSTR.567....1C}                         &     \cite{2023TNSCR.652....1T} \\
2023eaf     & IIb           & 1                   & 0.0304     &      \cite{2023TNSTR.639....1M}                         &   \cite{2023TNSCR.855....1D} \\
2023ec      & IIb           & 1                   & 0.03       &      \cite{2023TNSTR..50....1T}                         &   \cite{2023TNSCR..83....1S} \\
2023fsc     & IIb           & 1                   & 0.02       &      \cite{2023TNSTR.801....1F}                         &   \cite{2023TNSCR.832....1W}\\
2023lgx     & IIb           & 1                   & 0.03       &      \cite{2023TNSTR1442....1T}                         &   \cite{2023TNSCR1521....1H}  \\
2023mix     & IIb           & 1                   & 0.011      &      \cite{2023TNSTR1558....1T}                         &   \cite{2023TNSCR1578....1S} \\
2023mjk     & IIb           & 1                   & 0.04       &      \cite{2023TNSTR1569....1J}                         &      \cite{2023TNSCR1681....1A} \\
2023mti     & IIb           & 1                   & 0.051      &      \cite{2023TNSTR1627....1T}                         &   \cite{2023TNSCR1646....1P}  \\
2023nmh     & II            & 1                   & 0.02       &      \cite{2023TNSTR1708....1T}                         &   \cite{2023TNSCR1738....1T}  \\
2023pbf     & II            & 1                   & 0.011      &      \cite{2023TNSTR1932....1T}                         &   \cite{2023TNSCR1945....1T} \\
2023rbk     & II            & 1                   & 0.01988    &      \cite{2023TNSTR2133....1F}                         &   \cite{2023TNSCR2163....1T} \\
2023rhj     & II            & 1                   & 0.04       &      \cite{2023TNSTR2154....1M}                         &  \cite{2023TNSCR2299....1B} \\
2023rix     & II            & 1                   & 0.014      &      \cite{2023TNSTR2178....1Z}                         &  \cite{2023TNSCR2212....1T} \\
2023rmz     & II            & 1                   & 0.032236   &      \cite{2023TNSTR2181....1M}                         &   \cite{2024TNSCR.434....1A} \\
2023shg     & IIb           & 1                   & 0.018      &      \cite{2023TNSTR2259....1T}                         & \cite{2023TNSCR2299....1B}  \\
2023tvp     & IIb           & 1                   & 0.019      &      \cite{2023TNSTR2452....1T}                         &    \cite{2023TNSCR2482....1A} \\
2023uvh     & IIb           & 1                   & 0.027      &      \cite{2023TNSTR2574....1F}                         &   \cite{2023TNSCR2787....1T} \\
2023wdd     & IIb           & 1                   & 0.024      &      \cite{2023TNSTR2790....1T}                         & \cite{2023TNSCR2827....1L}  \\
2023wrl     & II            & 1                   & 0.014      &      \cite{2023TNSTR2846....1T}                         &   \cite{2023TNSCR2869....1M}   \\
2023xic     & II            & 1                   & 0.02       &      \cite{2023TNSTR2898....1T}                         & \cite{2023TNSCR3017....1G}  \\
2023xoo     & IIb           & 2                   & 0.0171     &      \cite{2023TNSTR2923....1T}                         &  \cite{2023TNSCR3005....1K, ePESSTOplus2023}*     \\
2023xqo     & II            & 1                   & 0.02       &      \cite{2023TNSTR2939....1T}                         &   \cite{2023TNSCR3082....1K}                \\
2023xvi     & IIb           & 1                   & 0.02       &      \cite{2023TNSTR2966....1F}                         &   \cite{2023TNSCR3008....1H} \\
2023ype     & II            & 1                   & 0.019      &      \cite{2023TNSTR3098....1T}                         &   \cite{2023TNSCR3160....1D} \\
2023zbj     & IIb           & 1                   & 0.031      &      \cite{2023TNSTR3152....1H}                         &  \cite{2023TNSCR3190....1M}\\
2023zop     & IIb           & 1                   & 0.02       &         \cite{2023TNSTR3206....1T}                      & \cite{2023TNSCR3314....1B} \\
2023zps     & II            & 1                   & 0.042      &        \cite{2023TNSTR3204....1M}                       &  \cite{2023TNSCR3231....1C} \\
2024ak      & IIb           & 1                   & 0.028545   &         \cite{2024TNSTR..12....1F}                      &  \cite{2024TNSCR.176....1S} \\
2024ayv     & II            & 1                   & 0.015      &        \cite{2024TNSTR.270....1T}                       &     \cite{2024TNSCR.303....1B}\\
2024btj     & II            & 1                   & 0.007976   &        \cite{2024TNSTR.360....1H}                       &   \cite{2024TNSCR.371....1D}  \\
2024dga     & II            & 1                   &  0.0267    &        \cite{2024TNSTR.528....1T}                       &  \cite{2024TNSCR.780....1P} \\
2024dgy     & II            & 2                   & 0.01       &        \cite{2024TNSTR.540....1T}                       &  \cite{ePESSTOplus2023}*; \cite{2024TNSCR.615....1C}             \\
2024drv     & II            & 2                   & 0.008132   &        \cite{2024TNSTR.585....1T}                       &   \cite{2024TNSCR.590....1T, 2024TNSCR.811....1L} \\
2024dxh     & II            & 1                   & 0.02       &        \cite{2024TNSTR.599....1M}                       &  \cite{2024TNSCR.624....1C} \\
2024dym     & II            & 1                   & 0.014      &        \cite{2024TNSTR.612....1T}                       &  \cite{2024TNSCR.672....1C} \\
2024egd     & II            & 1                   & 0.031674999&        \cite{2024TNSTR.687....1M}                       &   \cite{2024TNSCR.734....1S} \\
2024ehs     & II            & 2                   & 0.003776   &        \cite{2024TNSTR.701....1T}                       &    \cite{2024TNSCR.724....1L, 2024TNSCR.872....1L}     \\
2024qc      & II            & 1                   & 0.012      &        \cite{2024TNSTR..63....1G}                       &  \cite{2024TNSCR.110....1P} \\
ASASSN-14az & IIb           & 2                   & 0.006731   &        \cite{2014ATel.6151....1D}                       &  \cite{Shivvers19, 2014ATel.6185....1B}                  \\
ASASSN-15bd & IIb           & 1                   & 0.007946   &    \cite{2015ATel.6945....1K}                           &  \cite{Shivvers19}                  \\
ASASSN-15oz & II            & 9                   & 0.007      & \cite{2015ATel.7989....1B}                              &  \cite{2015ATel.7997....1H, 2019MNRAS.485.5120B}                  \\
ASASSN-15qz & IIb           & 2                   & 0.022      &   \cite{2015ATel.8153....1B}                            & \cite{Smartt2015PESSTO, ePESSTOplus2023}*                   \\
DES16S1kt   & IIb           & 2                   & 0.068      &    \cite{2016ATel.9505....1C}                           & \cite{Smartt2015PESSTO, ePESSTOplus2023}*                  \\
LSQ13bca    & IIb           & 3                   & 0.08       &   \cite{2013ATel.5249....1D}                            &   \cite{Smartt2015PESSTO, ePESSTOplus2023}*                 \\
LSQ14hj     & IIb           & 3                   & 0.05       &  \cite{2014ATel.5813....1T}                             &  \cite{Smartt2015PESSTO, ePESSTOplus2023}*                  \\
LSQ15rw     & IIb           & 4                   & 0.021      &    \cite{2015ATel.7214....1S}                           &    \cite{Smartt2015PESSTO, ePESSTOplus2023}*                \\
OGLE16ekf   & IIb           & 2                   & 0.062      &   \cite{2016ATel.9660....1D}                            &   \cite{Smartt2015PESSTO, ePESSTOplus2023}*                 \\
PS1-14od    & IIb           & 3                   & 0.02       &  \cite{2014ATel.5937....1C}                             &  \cite{Smartt2015PESSTO, ePESSTOplus2023}*                  \\
PTF09gpn    & 87A-like      & 1                   & 0.015      &   \cite{2010ApJ...721..777A}                            &  \cite{taddia2016long}                  \\
PTF11dlg    & IIb           & 1                   & 0.062      &    \cite{2011ATel.3403....1G}                           & \cite{2021ApJS..255...29S}                   \\
iPTF13v     & IIb           & 1                   & 0.062      &                               &   \cite{2021ApJS..255...29S}                 \\
ps15cjr     & IIb           & 3                   & 0.022886   &   \cite{2015ATel.7153....1H}                            &  \cite{Shivvers19}                  \\
\hline
\hline
\caption{The SNe marked with *** were classified by the Public European Southern Observatry Spectroscopic Srvey of Transient Objects (PESSTO; \citealt{Smartt2015PESSTO}).\\
SNe marked with * were obtained from the public data releases of the PESSTO and ePESSTO+ collaborations. Data taken up to 2016 were retrieved from the cumulative PESSTO releases (SSDR1–3; \citealt{Smartt2015PESSTO}) available through the ESO Science Archive, with details listed on the PESSTO website (\url{https://www.pessto.org/index.py?pageId=4}). Those obtained from 2019 onward were retrieved from the ePESSTO+ dynamic release \citep{ePESSTOplus2023}.\\
SNe marked with \textsuperscript{a} are available from WISeREP \citep{yaron2012wiserep}. The spectra were contributed by Han Lin.
}        
%\begin{tablenotes}
%\item[a] The SNe marked with *** were classified by the Public European Southern Observatry Spectroscopic Srvey of Transient Objects (PESSTO; \cite{Smartt2015PESSTO}).
%\item[a] These references suuport the classification of the SNe in this work.
%\end{tablenotes}
\end{longtable}
